Compression as an Action: Agentic Joint Restoration and Compression for Degraded Images

Lossy image compression and blind image restoration are typically optimized and executed separately. We introduce Agentic Restoration and Compression (ARC), a modular framework that treats codec selection, codec placement, and codec operating point as actions within an agentic image-restoration workflow. Compression differs from restoration because it intentionally reduces some quality measures to lower the bitrate. Within the execution-reflection loop, ARC jointly selects the codec and quality level using an objective that balances local distortion, no-reference quality, and output-relative bitrate. A budgeted search limits codec evaluations, while separate acceptance thresholds for restoration and compression permit bounded quality losses. The transmitted representation contains the codec bitstream together with the decoder-side restoration plan. On MiO100, ARC improves reconstruction quality over standalone codecs and achieves the lowest PieAPP among the evaluated compression pipelines across all three degradation groups, while performing competitively across a broad set of other metrics. Experiments on clean Kodak images expose a failure mode in which unnecessary restoration reduces fidelity. The framework supports additional codecs and rate-distortion trade-offs without retraining the restoration or compression models.

==> framework_figure.tex <==
\begin{figure*}[t]
    \centering
    \resizebox{\textwidth}{!}{%
\def\colGap{4.5}\def\rowGap{2.7}
\def\stackGap{.45cm}\def\decoderGap{.7cm}
\def\xInput{0}\def\inputRight{2.2}\def\groupGap{.55}
\pgfmathsetmacro{\encoderLeft}{\inputRight+\groupGap}
\pgfmathsetmacro{\encoderRight}{\encoderLeft+9.6}
\pgfmathsetmacro{\decoderLeft}{\encoderRight+\groupGap}
\pgfmathsetmacro{\decoderRight}{\decoderLeft+5.55}
\pgfmathsetmacro{\xAction}{\encoderLeft+2.75}
\pgfmathsetmacro{\xDecision}{\xAction+\colGap}
\pgfmathsetmacro{\xDecoder}{(\decoderLeft+\decoderRight)/2}
\pgfmathsetmacro{\planLane}{(\inputRight+\encoderLeft)/2}
\pgfmathsetmacro{\transmitLane}{(\encoderRight+\decoderLeft)/2}
\pgfmathsetmacro{\nextLane}{\encoderLeft+.55}
\def\panelTop{2.7}\def\panelBottom{-8.6}
\def\headerInset{.30}\def\headerTopInset{.30}
\begin{tikzpicture}[
 font=\normalsize,
 block/.style={draw=black!55,rounded corners=3pt,fill=white,align=center,text width=3cm,minimum height=1.2cm,inner sep=5pt},
 decision/.style={draw=black!55,diamond,aspect=1.7,align=center,fill=white,text width=1.65cm,minimum height=1.65cm,inner sep=3pt},
 arrow/.style={-{Stealth[length=2mm]},semithick,black!75},
 lbl/.style={font=\small,fill=teal!3,inner sep=2pt,align=center},
 header/.style={font=\bfseries\normalsize,anchor=north west,align=left,inner sep=0pt,outer sep=0pt,text height=1.5ex,text depth=.25ex},
 ]
 \coordinate (row1left) at (\xAction,0);
 \coordinate (row1right) at (\xDecision,0);
 \coordinate (row2left) at (\xAction,-\rowGap);
 \coordinate (row2right) at (\xDecision,-\rowGap);
 \coordinate (row3left) at (\xAction,-2*\rowGap);
 \coordinate (row3right) at (\xDecision,-2*\rowGap);
 \node[block] (input) at (\xInput,0) {\includegraphics[width=2.65cm,height=1.66cm]{Figures/architecture_example/001_c2_input_degraded.png}\\[3pt]\small Degraded Input Image};
 \node[block,below=\stackGap of input] (analyzer) {Image Analyzer\\(DepictQA)};
 \node[block,below=\stackGap of analyzer] (planner) {Priority-Based Scheduler};
 \node[block,below=\stackGap of planner] (plan) {Plan: Compress\\$\to$Dehaze$\to$SR};
 \node[draw=violet!45!black,rounded corners=3pt,fill=violet!3,align=left,inner sep=6pt,below=\stackGap of plan] (profile) {%
 {\footnotesize\bfseries\textcolor{violet!55!black}{User Settings}}\\[2pt]
 \begin{tabular}{@{}l@{\hspace{6pt}}c@{}}
 Restoration Settings & \toggleicon\\
 Rate Penalty $\lambda$ & \toggleicon\\
 \end{tabular}};
 \node[block,minimum height=1.65cm] (evaluate) at (row1left) {\textbf{Execute Tools}\\[3pt]\small Restoration or compression};
 \node[block,minimum height=1.65cm] (reflect) at (row1right) {\textbf{Select and Reflect}\\[3pt]\small Restoration: quality\\Compression: rate--quality ($\lambda$)};
 \node[block,draw=red!45!black,fill=red!3] (rollback) at (row2left) {Reject Candidate\\Rollback \& Update Plan};
 \node[decision] (accept) at (row2right) {Accept\\candidate?};
 \node[decision] (complete) at (row3right) {Plan\\complete?};
 \node[block,anchor=north,draw=teal!55!black,text width=4.15cm] (output) at (\xDecoder,0 |- input.north) {\includegraphics[width=3.0cm,height=1.875cm]{Figures/architecture_example/001_c2_ours_final.png}\\[3pt]\small Compressed \& Restored Output\\\textbf{0.096 bpp}\\[3pt]\small PSNR: 19.52\,dB\\\small LPIPS: 0.245\\\small MUSIQ: 75.65};
 \node[block,below=\decoderGap of output,draw=teal!55!black,text width=4.15cm] (decode) {\textbf{Decompress and Restore}\\\small Execute the remaining\\restoration plan};
 \node[block,below=\decoderGap of decode,draw=teal!55!black,text width=4.15cm] (stream) {\textbf{Transmitted Representation}\\\small Codec bitstream\\Decoder-side restoration plan};
 \begin{pgfonlayer}{background}
 \filldraw[rounded corners=4pt,draw=blue!35!black,fill=blue!3] (-2.2,\panelTop) rectangle (2.2,\panelBottom);
 \filldraw[rounded corners=4pt,draw=teal!45!black,fill=teal!3] (\encoderLeft,\panelTop) rectangle (\encoderRight,\panelBottom);
 \filldraw[rounded corners=4pt,draw=teal!45!black,fill=teal!2] (\decoderLeft,\panelTop) rectangle (\decoderRight,\panelBottom);
 \end{pgfonlayer}
 \coordinate (inputHeader) at ({-2.2+\headerInset},{\panelTop-\headerTopInset});
 \node[header] at (inputHeader) {Input and Perception};
 \coordinate (encoderHeader) at ({\encoderLeft+\headerInset},{\panelTop-\headerTopInset});
 \node[header] at (encoderHeader) {ARC Encoder};
 \coordinate (decoderHeader) at ({\decoderLeft+\headerInset},{\panelTop-\headerTopInset});
 \node[header] at (decoderHeader) {ARC Decoder};
 \draw[arrow] (input)--(analyzer);
 \draw[arrow] (analyzer)--(planner);
 \draw[arrow] (planner)--(plan);
 \draw[arrow] (plan.east)--(\planLane,0 |- plan.east)--(\planLane,1.55)--(\xAction,1.55)--(evaluate.north);
 \draw[arrow] (evaluate.east)--(reflect.west);
 \draw[arrow] (reflect.south)--(accept.north);
 \draw[arrow] (accept.west)--node[lbl,above] {No} (rollback.east);
 \draw[arrow] (rollback.north)--node[lbl,left] {Retry} (evaluate.south);
 \draw[arrow] (accept.south)--node[lbl,right] {Yes} (complete.north);
 \coordinate (acceptedBranch) at (\xDecision,-4.05);
 \draw[arrow] (complete.west)--node[lbl,above] {No: next action} (\nextLane,-5.4)--(\nextLane,0)--(evaluate.west);
 \draw[arrow] (complete.east)--node[lbl,above] {Yes} (\transmitLane,-5.4)--(\transmitLane,0 |- stream.west)--(stream.west);
 \draw[arrow] (stream.north)--(decode.south);
 \draw[arrow] (decode.north)--(output.south);
\end{tikzpicture}
    }
    \caption{\textbf{Architecture of Agentic Restoration and Compression (ARC).} The example is MiO100-C2 image 001 at $\lambda=0.01$. The image analyzer identifies degradations, and a priority-based scheduler constructs a restoration and compression plan conditioned on the input and profile. The encoder evaluates action candidates and selects a restoration tool or a codec and operating point; compression candidates are ranked by the rate--quality objective controlled by $\lambda$. Reflection accepts steps that do not degrade quality; rejected steps are rolled back and the plan is updated. The encoder transmits the codec bitstream and decoder-side restoration plan; the decoder decompresses the image and executes the post-compression restoration steps.}
    \label{fig:framework}
\end{figure*}


==> kodak_rd_curves.tex <==
\begin{figure*}[t]
    \centering
    \footnotesize
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={PSNR (dB)},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.56,
                ymin=22, ymax=37,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/kodak_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/kodak_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/kodak_cod_lite.csv};
            \addplot[blue, mark=square*, thick] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/kodak_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/kodak_arcir_cod_lite_v3.csv};
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/kodak_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/kodak_cod_lite_arcir_v3.csv};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/kodak_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{PSNR $\uparrow$}\label{fig:rd_kodak_psnr}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={LPIPS},
                legend to name=kodakrdlegend,
                legend columns=4,
                legend style={font=\footnotesize, legend cell align=left},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.56,
                ymin=0.04, ymax=0.46,
            ]
            \addlegendimage{red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}}
            \addlegendentry{ARC}
            \addplot[black, mark=*, thick] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/kodak_vvc.csv};
            \addlegendentry{VVC~\cite{brossOverviewVersatileVideo2021}}
            \addplot[blue, mark=*, thick] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/kodak_dcae.csv};
            \addlegendentry{DCAE~\cite{luLearnedImageCompression2025}}
            \addplot[teal, mark=*, thick] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/kodak_cod_lite.csv};
            \addlegendentry{CoD-Lite~\cite{jiaCoDLiteRealTimeDiffusionBased2026}}
            \addplot[blue, mark=square*, thick] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/kodak_arcir_dcae_v3.csv};
            \addlegendentry{\ARCIR{} + DCAE}
            \addplot[teal, mark=square*, thick] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/kodak_arcir_cod_lite_v3.csv};
            \addlegendentry{\ARCIR{} + CoD-Lite}
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/kodak_dcae_arcir_v3.csv};
            \addlegendentry{DCAE + \ARCIR{}}
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/kodak_cod_lite_arcir_v3.csv};
            \addlegendentry{CoD-Lite + \ARCIR{}}
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}, forget plot] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/kodak_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{LPIPS $\downarrow$}\label{fig:rd_kodak_lpips}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={DBCNN},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.56,
                ymin=0.35, ymax=0.7,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/kodak_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/kodak_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/kodak_cod_lite.csv};
            \addplot[blue, mark=square*, thick] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/kodak_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/kodak_arcir_cod_lite_v3.csv};
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/kodak_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/kodak_cod_lite_arcir_v3.csv};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/kodak_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{DBCNN $\uparrow$}\label{fig:rd_kodak_dbcnn}
    \end{subfigure}

    \centering
    \ref{kodakrdlegend}

    \caption{\textbf{Rate-distortion performance on 24 clean Kodak images} for PSNR $\uparrow$, LPIPS $\downarrow$, and DBCNN $\uparrow$ vs. BPP.}\label{fig:rd_kodak}
\end{figure*}


==> mio100_rd_clipiqa.tex <==
\begin{figure*}[t]
    \centering
    \footnotesize
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={CLIPIQA},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=0.15, ymax=0.6,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/a_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/a_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/a_cod_lite.csv};
            \addplot[orange, mark=*, thick] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/a_allinone.csv};
            \addplot[blue, mark=square*, thick] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/a_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/a_arcir_cod_lite_v3.csv};
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/a_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/a_cod_lite_arcir_v3.csv};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/a_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group A}\label{fig:rd_mio100_clipiqa_a}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={CLIPIQA},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=0.15, ymax=0.6,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/b_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/b_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/b_cod_lite.csv};
            \addplot[orange, mark=*, thick] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/b_allinone.csv};
            \addplot[blue, mark=square*, thick] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/b_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/b_arcir_cod_lite_v3.csv};
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/b_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/b_cod_lite_arcir_v3.csv};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/b_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group B}\label{fig:rd_mio100_clipiqa_b}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={CLIPIQA},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=0.15, ymax=0.6,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/c_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/c_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/c_cod_lite.csv};
            \addplot[orange, mark=*, thick] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/c_allinone.csv};
            \addplot[blue, mark=square*, thick] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/c_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/c_arcir_cod_lite_v3.csv};
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/c_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/c_cod_lite_arcir_v3.csv};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=clipiqa,col sep=comma] {data/rd_curves/c_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group C}\label{fig:rd_mio100_clipiqa_c}
    \end{subfigure}

    \centering
    \ref{miorlegend}

    \caption{\textbf{Rate-distortion performance on MiO100} for CLIPIQA $\uparrow$ vs. BPP.}\label{fig:rd_mio100_clipiqa}
\end{figure*}


==> mio100_rd_lpips_musiq.tex <==
\begin{figure*}[t]
    \centering
    \footnotesize
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={LPIPS},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=0.28, ymax=0.75,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/a_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/a_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/a_cod_lite.csv};

            \addplot[blue, mark=square*, thick] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/a_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/a_arcir_cod_lite_v3.csv};

            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/a_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/a_cod_lite_arcir_v3.csv};

            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/a_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group A}\label{fig:rd_mio100_lpips_dbcnn_lpips_a}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={LPIPS},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=0.28, ymax=0.75,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/b_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/b_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/b_cod_lite.csv};
            \addplot[blue, mark=square*, thick] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/b_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/b_arcir_cod_lite_v3.csv};
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/b_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/b_cod_lite_arcir_v3.csv};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/b_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group B}\label{fig:rd_mio100_lpips_dbcnn_lpips_b}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={LPIPS},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=0.28, ymax=0.75,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/c_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/c_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/c_cod_lite.csv};
            \addplot[blue, mark=square*, thick] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/c_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/c_arcir_cod_lite_v3.csv};
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/c_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/c_cod_lite_arcir_v3.csv};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=lpips,col sep=comma] {data/rd_curves/c_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group C}\label{fig:rd_mio100_lpips_dbcnn_lpips_c}
    \end{subfigure}

    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={DBCNN},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=0.3, ymax=0.6,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/a_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/a_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/a_cod_lite.csv};
            \addplot[blue, mark=square*, thick] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/a_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/a_arcir_cod_lite_v3.csv};
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/a_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/a_cod_lite_arcir_v3.csv};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/a_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group A}\label{fig:rd_mio100_lpips_dbcnn_dbcnn_a}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={DBCNN},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=0.3, ymax=0.6,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/b_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/b_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/b_cod_lite.csv};
            \addplot[blue, mark=square*, thick] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/b_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/b_arcir_cod_lite_v3.csv};
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/b_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/b_cod_lite_arcir_v3.csv};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/b_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group B}\label{fig:rd_mio100_lpips_dbcnn_dbcnn_b}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={DBCNN},
                legend to name=rdmio100legend,
                legend columns=4,
                legend style={font=\footnotesize, legend cell align=left},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=0.3, ymax=0.6,
            ]
            \addlegendimage{red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}}
            \addlegendentry{ARC}
            \addplot[black, mark=*, thick] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/c_vvc.csv};
            \addlegendentry{VVC~\cite{brossOverviewVersatileVideo2021}}
            \addplot[blue, mark=*, thick] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/c_dcae.csv};
            \addlegendentry{DCAE~\cite{luLearnedImageCompression2025}}
            \addplot[teal, mark=*, thick] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/c_cod_lite.csv};
            \addlegendentry{CoD-Lite~\cite{jiaCoDLiteRealTimeDiffusionBased2026}}
            \addplot[blue, mark=square*, thick] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/c_arcir_dcae_v3.csv};
            \addlegendentry{\ARCIR{} + DCAE}
            \addplot[teal, mark=square*, thick] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/c_arcir_cod_lite_v3.csv};
            \addlegendentry{\ARCIR{} + CoD-Lite}
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/c_dcae_arcir_v3.csv};
            \addlegendentry{DCAE + \ARCIR{}}
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/c_cod_lite_arcir_v3.csv};
            \addlegendentry{CoD-Lite + \ARCIR{}}
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}, forget plot] table[x=bpp,y=dbcnn,col sep=comma] {data/rd_curves/c_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group C}\label{fig:rd_mio100_lpips_dbcnn_dbcnn_c}
    \end{subfigure}

    \centering
    \ref{rdmio100legend}

    \caption{\textbf{Rate-distortion performance on MiO100} for LPIPS $\downarrow$ (top row) and DBCNN $\uparrow$ (bottom row) vs. BPP. Figures for more metrics are available in \cref{sec:supp_rd_curves}. ARC performs near best or best across all groups and metrics. On some perceptual metrics the fixed \ARCIR{}+CoD-Lite approach can show better performance, while performing worse on others.}\label{fig:rd_mio100_lpips_dbcnn}
\end{figure*}


==> mio100_rd_maniqa.tex <==
\begin{figure*}[t]
    \centering
    \footnotesize
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={MANIQA},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=0.2, ymax=0.6,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/a_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/a_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/a_cod_lite.csv};
            \addplot[orange, mark=*, thick] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/a_allinone.csv};
            \addplot[blue, mark=square*, thick] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/a_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/a_arcir_cod_lite_v3.csv};
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/a_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/a_cod_lite_arcir_v3.csv};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/a_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group A}\label{fig:rd_mio100_maniqa_a}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={MANIQA},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=0.2, ymax=0.6,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/b_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/b_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/b_cod_lite.csv};
            \addplot[orange, mark=*, thick] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/b_allinone.csv};
            \addplot[blue, mark=square*, thick] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/b_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/b_arcir_cod_lite_v3.csv};
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/b_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/b_cod_lite_arcir_v3.csv};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/b_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group B}\label{fig:rd_mio100_maniqa_b}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={MANIQA},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=0.2, ymax=0.6,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/c_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/c_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/c_cod_lite.csv};
            \addplot[orange, mark=*, thick] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/c_allinone.csv};
            \addplot[blue, mark=square*, thick] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/c_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/c_arcir_cod_lite_v3.csv};
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/c_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/c_cod_lite_arcir_v3.csv};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=maniqa,col sep=comma] {data/rd_curves/c_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group C}\label{fig:rd_mio100_maniqa_c}
    \end{subfigure}

    \centering
    \ref{miorlegend}

    \caption{\textbf{Rate-distortion performance on MiO100} for MANIQA $\uparrow$ vs. BPP.}\label{fig:rd_mio100_maniqa}
\end{figure*}


==> mio100_rd_msssim.tex <==
\begin{figure*}[t]
    \centering
    \footnotesize
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={MS-SSIM},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=0.4, ymax=0.9,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/a_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/a_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/a_cod_lite.csv};
            \addplot[orange, mark=*, thick] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/a_allinone.csv};
            \addplot[blue, mark=square*, thick] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/a_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/a_arcir_cod_lite_v3.csv};
            \addplot[violet, mark=square*, thick] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/a_airnet_dcae.csv};
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/a_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/a_cod_lite_arcir_v3.csv};
            \addplot[violet, mark=triangle*, thick, dashed] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/a_dcae_airnet.csv};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/a_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group A}\label{fig:rd_mio100_msssim_a}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={MS-SSIM},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=0.4, ymax=0.9,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/b_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/b_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/b_cod_lite.csv};
            \addplot[orange, mark=*, thick] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/b_allinone.csv};
            \addplot[blue, mark=square*, thick] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/b_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/b_arcir_cod_lite_v3.csv};
            \addplot[violet, mark=square*, thick] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/b_airnet_dcae.csv};
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/b_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/b_cod_lite_arcir_v3.csv};
            \addplot[violet, mark=triangle*, thick, dashed] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/b_dcae_airnet.csv};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/b_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group B}\label{fig:rd_mio100_msssim_b}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={MS-SSIM},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=0.4, ymax=0.9,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/c_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/c_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/c_cod_lite.csv};
            \addplot[orange, mark=*, thick] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/c_allinone.csv};
            \addplot[blue, mark=square*, thick] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/c_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/c_arcir_cod_lite_v3.csv};
            \addplot[violet, mark=square*, thick] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/c_airnet_dcae.csv};
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/c_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/c_cod_lite_arcir_v3.csv};
            \addplot[violet, mark=triangle*, thick, dashed] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/c_dcae_airnet.csv};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=msssim,col sep=comma] {data/rd_curves/c_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group C}\label{fig:rd_mio100_msssim_c}
    \end{subfigure}

    \centering
    \ref{miorlegend}

    \caption{\textbf{Rate-distortion performance on MiO100} for MS-SSIM $\uparrow$ vs. BPP.}\label{fig:rd_mio100_msssim}
\end{figure*}


==> mio100_rd_musiq.tex <==
\begin{figure*}[t]
    \centering
    \footnotesize
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={MUSIQ},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=20, ymax=65,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/a_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/a_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/a_cod_lite.csv};
            \addplot[orange, mark=*, thick] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/a_allinone.csv};
            \addplot[blue, mark=square*, thick] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/a_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/a_arcir_cod_lite_v3.csv};
            \addplot[violet, mark=square*, thick] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/a_airnet_dcae.csv};
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/a_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/a_cod_lite_arcir_v3.csv};
            \addplot[violet, mark=triangle*, thick, dashed] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/a_dcae_airnet.csv};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/a_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group A}\label{fig:rd_mio100_musiq_a}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={MUSIQ},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=20, ymax=65,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/b_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/b_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/b_cod_lite.csv};
            \addplot[orange, mark=*, thick] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/b_allinone.csv};
            \addplot[blue, mark=square*, thick] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/b_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/b_arcir_cod_lite_v3.csv};
            \addplot[violet, mark=square*, thick] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/b_airnet_dcae.csv};
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/b_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/b_cod_lite_arcir_v3.csv};
            \addplot[violet, mark=triangle*, thick, dashed] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/b_dcae_airnet.csv};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/b_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group B}\label{fig:rd_mio100_musiq_b}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={MUSIQ},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=20, ymax=65,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/c_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/c_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/c_cod_lite.csv};
            \addplot[orange, mark=*, thick] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/c_allinone.csv};
            \addplot[blue, mark=square*, thick] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/c_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/c_arcir_cod_lite_v3.csv};
            \addplot[violet, mark=square*, thick] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/c_airnet_dcae.csv};
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/c_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/c_cod_lite_arcir_v3.csv};
            \addplot[violet, mark=triangle*, thick, dashed] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/c_dcae_airnet.csv};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=musiq,col sep=comma] {data/rd_curves/c_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group C}\label{fig:rd_mio100_musiq_c}
    \end{subfigure}

    \centering
    \ref{miorlegend}

    \caption{\textbf{Rate-distortion performance on MiO100} for MUSIQ $\uparrow$ vs. BPP.}\label{fig:rd_mio100_musiq}
\end{figure*}


==> mio100_rd_pieapp.tex <==
\begin{figure*}[t]
    \centering
    \footnotesize
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={PieAPP},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=1.5, ymax=5.0,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=pieapp,col sep=comma] {data/rd_curves/a_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=pieapp,col sep=comma] {data/rd_curves/a_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=pieapp,col sep=comma] {data/rd_curves/a_cod_lite.csv};
            \addplot[blue, mark=square*, thick] table[x=bpp,y=pieapp,col sep=comma] {data/rd_curves/a_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=pieapp,col sep=comma] {data/rd_curves/a_arcir_cod_lite_v3.csv};
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=pieapp,col sep=comma] {data/rd_curves/a_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=pieapp,col sep=comma] {data/rd_curves/a_cod_lite_arcir_v3.csv};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=pieapp,col sep=comma] {data/rd_curves/a_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group A}\label{fig:rd_mio100_pieapp_a}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={PieAPP},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=1.5, ymax=5.0,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=pieapp,col sep=comma] {data/rd_curves/b_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=pieapp,col sep=comma] {data/rd_curves/b_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=pieapp,col sep=comma] {data/rd_curves/b_cod_lite.csv};
            \addplot[blue, mark=square*, thick] table[x=bpp,y=pieapp,col sep=comma] {data/rd_curves/b_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=pieapp,col sep=comma] {data/rd_curves/b_arcir_cod_lite_v3.csv};
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=pieapp,col sep=comma] {data/rd_curves/b_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=pieapp,col sep=comma] {data/rd_curves/b_cod_lite_arcir_v3.csv};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=pieapp,col sep=comma] {data/rd_curves/b_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group B}\label{fig:rd_mio100_pieapp_b}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={PieAPP},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=1.5, ymax=5.0,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=pieapp,col sep=comma] {data/rd_curves/c_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=pieapp,col sep=comma] {data/rd_curves/c_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=pieapp,col sep=comma] {data/rd_curves/c_cod_lite.csv};
            \addplot[blue, mark=square*, thick] table[x=bpp,y=pieapp,col sep=comma] {data/rd_curves/c_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=pieapp,col sep=comma] {data/rd_curves/c_arcir_cod_lite_v3.csv};
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=pieapp,col sep=comma] {data/rd_curves/c_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=pieapp,col sep=comma] {data/rd_curves/c_cod_lite_arcir_v3.csv};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=pieapp,col sep=comma] {data/rd_curves/c_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group C}\label{fig:rd_mio100_pieapp_c}
    \end{subfigure}

    \centering
    \ref{miorlegend}

    \caption{\textbf{Rate-distortion performance on MiO100} for PieAPP $\downarrow$ vs. BPP.}\label{fig:rd_mio100_pieapp}
\end{figure*}


==> mio100_rd_psnr.tex <==
\begin{figure*}[th]
    \centering
    \footnotesize
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={PSNR (dB)},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=14, ymax=22,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/a_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/a_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/a_cod_lite.csv};
            \addplot[orange, mark=*, thick] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/a_allinone.csv};
            \addplot[blue, mark=square*, thick] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/a_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/a_arcir_cod_lite_v3.csv};
            \addplot[violet, mark=square*, thick] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/a_airnet_dcae.csv};
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/a_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/a_cod_lite_arcir_v3.csv};
            \addplot[violet, mark=triangle*, thick, dashed] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/a_dcae_airnet.csv};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/a_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group A}\label{fig:rd_mio100_a}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={PSNR (dB)},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=14, ymax=22,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/b_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/b_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/b_cod_lite.csv};
            \addplot[orange, mark=*, thick] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/b_allinone.csv};
            \addplot[blue, mark=square*, thick] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/b_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/b_arcir_cod_lite_v3.csv};
            \addplot[violet, mark=square*, thick] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/b_airnet_dcae.csv};
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/b_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/b_cod_lite_arcir_v3.csv};
            \addplot[violet, mark=triangle*, thick, dashed] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/b_dcae_airnet.csv};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/b_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group B}\label{fig:rd_mio100_b}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={PSNR (dB)},
                legend to name=miorlegend,
                legend columns=4,
                legend style={font=\footnotesize, legend cell align=left},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=14, ymax=22,
            ]
            \addlegendimage{red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}}
            \addlegendentry{ARC}
            \addplot[black, mark=*, thick] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/c_vvc.csv};
            \addlegendentry{VVC~\cite{brossOverviewVersatileVideo2021}}
            \addplot[blue, mark=*, thick] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/c_dcae.csv};
            \addlegendentry{DCAE~\cite{luLearnedImageCompression2025}}
            \addplot[teal, mark=*, thick] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/c_cod_lite.csv};
            \addlegendentry{CoD-Lite~\cite{jiaCoDLiteRealTimeDiffusionBased2026}}
            \addplot[orange, mark=*, thick] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/c_allinone.csv};
            \addlegendentry{AllInOne}
            \addplot[blue, mark=square*, thick] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/c_arcir_dcae_v3.csv};
            \addlegendentry{\ARCIR{} + DCAE}
            \addplot[teal, mark=square*, thick] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/c_arcir_cod_lite_v3.csv};
            \addlegendentry{\ARCIR{} + CoD-Lite}
            \addplot[violet, mark=square*, thick] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/c_airnet_dcae.csv};
            \addlegendentry{AirNet+DCAE}
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/c_dcae_arcir_v3.csv};
            \addlegendentry{DCAE + \ARCIR{}}
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/c_cod_lite_arcir_v3.csv};
            \addlegendentry{CoD-Lite + \ARCIR{}}
            \addplot[violet, mark=triangle*, thick, dashed] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/c_dcae_airnet.csv};
            \addlegendentry{DCAE+AirNet}
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}, forget plot] table[x=bpp,y=psnr,col sep=comma] {data/rd_curves/c_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group C}\label{fig:rd_mio100_c}
    \end{subfigure}

    \centering
    \ref{miorlegend}

    \caption{\textbf{Rate-distortion performance on MiO100} for PSNR $\uparrow$ vs. BPP.}\label{fig:rd_mio100}
\end{figure*}


==> mio100_rd_topiq.tex <==
\begin{figure*}[t]
    \centering
    \footnotesize
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={TOPIQ},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=0.15, ymax=0.55,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/a_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/a_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/a_cod_lite.csv};
            \addplot[orange, mark=*, thick] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/a_allinone.csv};
            \addplot[blue, mark=square*, thick] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/a_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/a_arcir_cod_lite_v3.csv};
            \addplot[violet, mark=square*, thick] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/a_airnet_dcae.csv};
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/a_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/a_cod_lite_arcir_v3.csv};
            \addplot[violet, mark=triangle*, thick, dashed] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/a_dcae_airnet.csv};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/a_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group A}\label{fig:rd_mio100_topiq_a}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={TOPIQ},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=0.15, ymax=0.55,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/b_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/b_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/b_cod_lite.csv};
            \addplot[orange, mark=*, thick] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/b_allinone.csv};
            \addplot[blue, mark=square*, thick] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/b_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/b_arcir_cod_lite_v3.csv};
            \addplot[violet, mark=square*, thick] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/b_airnet_dcae.csv};
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/b_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/b_cod_lite_arcir_v3.csv};
            \addplot[violet, mark=triangle*, thick, dashed] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/b_dcae_airnet.csv};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/b_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group B}\label{fig:rd_mio100_topiq_b}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.8\textwidth,
                xlabel near ticks,
                ylabel near ticks,
                xlabel={BPP},
                ylabel={TOPIQ},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0, xmax=0.53,
                ymin=0.15, ymax=0.55,
            ]
            \addplot[black, mark=*, thick] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/c_vvc.csv};
            \addplot[blue, mark=*, thick] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/c_dcae.csv};
            \addplot[teal, mark=*, thick] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/c_cod_lite.csv};
            \addplot[orange, mark=*, thick] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/c_allinone.csv};
            \addplot[blue, mark=square*, thick] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/c_arcir_dcae_v3.csv};
            \addplot[teal, mark=square*, thick] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/c_arcir_cod_lite_v3.csv};
            \addplot[violet, mark=square*, thick] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/c_airnet_dcae.csv};
            \addplot[blue, mark=triangle*, thick, dashed] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/c_dcae_arcir_v3.csv};
            \addplot[teal, mark=triangle*, thick, dashed] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/c_cod_lite_arcir_v3.csv};
            \addplot[violet, mark=triangle*, thick, dashed] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/c_dcae_airnet.csv};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] table[x=bpp,y=topiq,col sep=comma] {data/rd_curves/c_arc_v3.csv};
\end{axis}
        \end{tikzpicture}
        \caption{Group C}\label{fig:rd_mio100_topiq_c}
    \end{subfigure}

    \centering
    \ref{miorlegend}

    \caption{\textbf{Rate-distortion performance on MiO100} for TOPIQ $\uparrow$ vs. BPP.}\label{fig:rd_mio100_topiq}
\end{figure*}


==> post_compression_ablation.tex <==
\begin{figure*}[th]
    \centering
    \footnotesize
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.85\textwidth,
                xlabel={BPP},
                ylabel={PSNR (dB)},
                legend to name=postcompressionlegend,
                legend columns=2,
                legend style={font=\footnotesize, legend cell align=left},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0.05, xmax=0.15,
                ymin=19, ymax=21,
                xtick={0.06,0.08,0.1,0.12,0.14},
                scaled ticks=false,
                xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
                yticklabel style={/pgf/number format/fixed},
            ]
            \addlegendimage{red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}}
            \addlegendentry{Full plan (ARC)}
            \addplot[gray, mark=*, thick, dashed] coordinates {(0.1263,19.55) (0.0942,19.51) (0.0667,19.42)};
            \addlegendentry{After compression}
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}, forget plot] coordinates {(0.1263,20.30) (0.0942,20.23) (0.0667,20.09)};
            \end{axis}
        \end{tikzpicture}
        \caption{PSNR $\uparrow$}\label{fig:post_compression_ablation_psnr}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.85\textwidth,
                xlabel={BPP},
                ylabel={MS-SSIM},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0.05, xmax=0.15,
                ymin=0.765, ymax=0.795,
                xtick={0.06,0.08,0.1,0.12,0.14},
                scaled ticks=false,
                xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
                yticklabel style={/pgf/number format/fixed},
            ]
            \addplot[gray, mark=*, thick, dashed] coordinates {(0.1263,0.7843) (0.0942,0.7817) (0.0667,0.7744)};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] coordinates {(0.1263,0.7859) (0.0942,0.7834) (0.0667,0.7760)};
            \end{axis}
        \end{tikzpicture}
        \caption{MS-SSIM $\uparrow$}\label{fig:post_compression_ablation_msssim}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.85\textwidth,
                xlabel={BPP},
                ylabel={LPIPS},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0.05, xmax=0.15,
                ymin=0.35, ymax=0.65,
                xtick={0.06,0.08,0.1,0.12,0.14},
                scaled ticks=false,
                xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
                yticklabel style={/pgf/number format/fixed},
            ]
            \addplot[gray, mark=*, thick, dashed] coordinates {(0.1263,0.5833) (0.0942,0.5836) (0.0667,0.5878)};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] coordinates {(0.1263,0.4090) (0.0942,0.4119) (0.0667,0.4185)};
            \end{axis}
        \end{tikzpicture}
        \caption{LPIPS $\downarrow$}\label{fig:post_compression_ablation_lpips}
    \end{subfigure}

    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.85\textwidth,
                xlabel={BPP},
                ylabel={MANIQA},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0.05, xmax=0.15,
                ymin=0.25, ymax=0.5,
                xtick={0.06,0.08,0.1,0.12,0.14},
                scaled ticks=false,
                xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
                yticklabel style={/pgf/number format/fixed},
            ]
            \addplot[gray, mark=*, thick, dashed] coordinates {(0.1263,0.3092) (0.0942,0.3042) (0.0667,0.2993)};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] coordinates {(0.1263,0.4780) (0.0942,0.4765) (0.0667,0.4781)};
            \end{axis}
        \end{tikzpicture}
        \caption{MANIQA $\uparrow$}\label{fig:post_compression_ablation_maniqa}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.85\textwidth,
                xlabel={BPP},
                ylabel={CLIPIQA},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0.05, xmax=0.15,
                ymin=0.3, ymax=0.6,
                xtick={0.06,0.08,0.1,0.12,0.14},
                scaled ticks=false,
                xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
                yticklabel style={/pgf/number format/fixed},
            ]
            \addplot[gray, mark=*, thick, dashed] coordinates {(0.1263,0.3699) (0.0942,0.3701) (0.0667,0.3688)};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] coordinates {(0.1263,0.5384) (0.0942,0.5397) (0.0667,0.5412)};
            \end{axis}
        \end{tikzpicture}
        \caption{CLIPIQA $\uparrow$}\label{fig:post_compression_ablation_clipiqa}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth,
                height=0.85\textwidth,
                xlabel={BPP},
                ylabel={MUSIQ},
                grid=major,
                grid style={dashed, gray!30},
                xmin=0.05, xmax=0.15,
                ymin=25, ymax=65,
                xtick={0.06,0.08,0.1,0.12,0.14},
                scaled ticks=false,
                xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
                yticklabel style={/pgf/number format/fixed},
            ]
            \addplot[gray, mark=*, thick, dashed] coordinates {(0.1263,30.45) (0.0942,30.43) (0.0667,30.35)};
            \addplot[red, mark=pentagon*, thick, mark size=3pt, mark options={fill=red!50!white}] coordinates {(0.1263,57.37) (0.0942,57.44) (0.0667,57.65)};
            \end{axis}
        \end{tikzpicture}
        \caption{MUSIQ $\uparrow$}\label{fig:post_compression_ablation_musiq}
    \end{subfigure}

    \centering
    \ref{postcompressionlegend}

    \caption{\textbf{Stopping ARC directly after compression vs.\ executing the full plan on MiO100-C.} Both stages transmit the same bitstream, so each pair shares its full-container rate. Codec outputs that are still below output resolution (compression before super-resolution) are bicubically upscaled by the integer factor before scoring.}\label{fig:post_compression_ablation}
\end{figure*}

